Anyon condensation compatible with generalized gauging

We formulate anyon condensation compatible with a separable generalized gauging operation in a unitary defect theory in two spatial dimensions. Compatibility is a coherent reversible crossing of the condensate algebra that carries the charged channels and the marked condensation interface. The composite network determined by the crossing yields the transported condensate, the induced operation, and a commuting square of gauging and condensation walls. For connected gauging data, compatibility admits a central matching description by a condensable algebra in the gauged phase together with an algebra identification on the gauging wall. The unit of the operation may absorb a nontrivial parent anyon algebra; the complete Higgs criterion is stated for the condensate after this absorption, and strong connectedness is its transparent-unit special case. We distinguish original vacuum insertions, vacuum branches after unit absorption, and the vacuum algebra of the final phase. In the toric-code example of a non-invertible subgroup gauging we classify the compatible condensations for the fixed operation, exhibit two inequivalent crossings of the same parent condensate that lead to different final phases, and analyse a pure condensation operation in which the operation absorbs the parent electric condensate at its unit and produces additional final vacuum operators. The transparent-unit case recovers reverse-condensation transport and the vacuum-overlap formula, and the three complete Higgs conditions appear as a corollary of the general criterion.

==> figures/anyon-defect-levels.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  hc/base,
  font=\small,
  x=1.2cm,
  y=1.2cm
]

  % ==========================================================
  % (a) An anyon on the transparent defect
  % Panel size: 3.4 cm x 1.85 cm
  % ==========================================================
  \begin{scope}
    \node[hc/title,font=\small\bfseries]
      at (0,2.20)
      {(a) Anyons: $\cC$};

    \hcTile{3.4}{1.85}{hcPurple}{}

    \node[anchor=north west,font=\footnotesize]
      at (.12,1.73)
      {parent bulk};

    % The transparent defect reaches both patch boundaries.
    \draw[hc/guide]
      (1.70,0) -- (1.70,1.85);

    \node[anchor=west]
      at (1.89,1.55)
      {$\One_{\fC}$};

    \fill[hcCharge]
      (1.70,.93) circle[radius=2.2pt];

    \node[anchor=west]
      at (1.89,.93)
      {$c$};

    % Spatial coordinates
    \draw[hc/arrow]
      (.28,.28) -- (.72,.28)
      node[right,font=\footnotesize] {$x^1$};

    \draw[hc/arrow]
      (.28,.28) -- (.28,.72)
      node[above,font=\footnotesize] {$x^2$};

    \node[align=center]
      at (1.70,-.35)
      {$c\in\cC=\Omega\fC$};
  \end{scope}

  % ==========================================================
  % (b) Extended defects and their junction
  % ==========================================================
  \begin{scope}[shift={(4.20,0)}]
    \node[hc/title,font=\small\bfseries]
      at (0,2.20)
      {(b) Defects: $\Sigma\cC$};

    \hcTile{3.4}{1.85}{hcPurple}{}

    \node[anchor=north west,font=\footnotesize]
      at (.12,1.73)
      {parent bulk};

    % The defect reaches both patch boundaries.
    \draw[hc/Bline]
      (1.70,0) -- (1.70,1.85);

    \node[anchor=west]
      at (1.89,.40)
      {$X$};

    \node[anchor=west]
      at (1.89,1.48)
      {$Y$};

    \fill[hcInk]
      (1.70,.93) circle[radius=2.2pt];

    \node[anchor=east]
      at (1.51,.93)
      {$f$};

    \node[align=center]
      at (1.70,-.35)
      {$X,Y\in\fC,\qquad f:X\to Y$};
  \end{scope}

\end{tikzpicture}
\caption{
Fixed-time spatial slices.
(a) An anyon $c$ is a point excitation on the transparent
defect, indicated by the dashed line.
(b) Objects $X,Y$ of $\Sigma\cC$ are spatial line defects,
joined at $f$.
Restoring time turns points into worldlines and spatial
lines into surfaces. Defects extend to the boundaries
of the displayed patches; these boundaries merely delimit
the drawing \cite{KZInvitation}.
}
\label{fig:anyon-defect-levels}
\end{figure}

==> figures/central-matching.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  hc/base,
  font=\small,
  x=1.2cm,
  y=1.2cm,
  hc/matching coupon/.style={
    rectangle,
    draw=hcInk,
    fill=white,
    line width=.65pt,
    minimum width=5mm,
    minimum height=5mm,
    inner sep=1pt,
    font=\small
  }
]

  % ==========================================================
  % Collapsed picture
  % ==========================================================
  \begin{scope}

    \node[hc/title,font=\small\bfseries]
      at (0,2.90)
      {Collapsed $K$};

    \path[fill=hcInk!5]
      (0,0) rectangle (3.4,2.25);

    % Parent phases
    \node at (.85,1.90) {$\cC$};
    \node at (2.55,1.90) {$\cC$};

    % Marked defect and its unit junction
    \draw[hc/guide]
      (1.70,0) -- (1.70,.40);

    \draw[hc/Kline]
      (1.70,.40) -- (1.70,2.25);

    \node at (1.70,2.53) {$K$};

    \fill[hcPurple]
      (1.70,.40) circle[radius=1.6pt];

    \node[anchor=west]
      at (1.86,.40)
      {$\eta_K$};

    \node[anchor=west]
      at (1.86,.10)
      {$\One_{\fC}$};

    % Pointlike condensate insertions
    \fill[hcTeal]
      (.85,1.15) circle[radius=2.2pt];

    \fill[hcTeal]
      (2.55,1.15) circle[radius=2.2pt];

    \node[text=hcTeal!85!black]
      at (.85,.81)
      {$B$};

    \node[text=hcTeal!85!black]
      at (2.55,.81)
      {$B$};

    % The 2-morphism lies on the wall.
    % Its short shaft and arrow do not connect the B points.
    \node[hc/matching coupon]
      (theta) at (1.70,1.15)
      {$\tau$};

    \draw[draw=hcInk,line width=.65pt]
      (theta.west) -- ++(-.22,0);

    \draw[hc/arrow]
      (theta.east) -- ++(.22,0);

  \end{scope}

  % ==========================================================
  % Resolution comparison
  % ==========================================================
  \node at (4.00,1.15) {$\simeq$};

  \node[font=\footnotesize,align=center]
    at (4.00,1.65)
    {resolve $K$};

  % ==========================================================
  % Resolved picture
  % Compact parent regions surrounding the Z strip
  % ==========================================================
  \begin{scope}[shift={(4.60,0)}]

    \node[hc/title,font=\small\bfseries]
      at (0,2.90)
      {Resolved $K$};

    \path[fill=hcInk!5]
      (0,0) rectangle (4.6,2.25);

    % Gauged-phase strip with a marked cap
    \path[fill=hcPurple!14]
      (1.45,2.25) -- (1.45,.65)
      .. controls (1.45,.15) and (3.15,.15) .. (3.15,.65)
      -- (3.15,2.25) -- cycle;

    % The two specified walls
    \draw[hc/Kline]
      (1.45,2.25) -- (1.45,.65)
      .. controls (1.45,.15) and (3.15,.15) .. (3.15,.65)
      -- (3.15,2.25);

    \node at (1.45,2.53)
      {$\mathcal G_K$};

    \node at (3.15,2.53)
      {$\mathcal G_K^\dagger$};

    % Bulk phases
    \node at (.60,1.90) {$\cC$};
    \node at (2.30,1.90) {$\cZ$};
    \node at (4.00,1.90) {$\cC$};

    % Pointlike algebra insertions
    \fill[hcTeal]
      (.60,1.15) circle[radius=2.2pt];

    \fill[hcTeal]
      (2.30,1.15) circle[radius=2.2pt];

    \fill[hcTeal]
      (4.00,1.15) circle[radius=2.2pt];

    \node[text=hcTeal!85!black]
      at (.60,.81)
      {$B$};

    \node[text=hcTeal!85!black]
      at (2.30,.81)
      {$L=B_K$};

    \node[text=hcTeal!85!black]
      at (4.00,.81)
      {$B$};

    % Entering the Z strip
    \node[hc/matching coupon]
      (xi-in) at (1.45,1.15)
      {$\xi^{-1}$};

    \draw[draw=hcInk,line width=.65pt]
      (xi-in.west) -- ++(-.22,0);

    \draw[hc/arrow]
      (xi-in.east) -- ++(.22,0);

    % Leaving the Z strip
    \node[hc/matching coupon]
      (xi-out) at (3.15,1.15)
      {$\xi$};

    \draw[draw=hcInk,line width=.65pt]
      (xi-out.west) -- ++(-.22,0);

    \draw[hc/arrow]
      (xi-out.east) -- ++(.22,0);

    % The cap retains the marking of K
    \node at (2.30,.10)
      {$\eta_K$};

  \end{scope}

  % ==========================================================
  % Algebra matching
  % ==========================================================
  \node[align=center]
    at (4.60,-.45)
    {$\xi:q(L)\xrightarrow{\;\sim\;}\iota(B)
      \qquad\text{in }\cK$};

\end{tikzpicture}
\caption{
Central matching in the resolved picture of the marked defect $K$.
The left diagram shows the pull-through of the pointlike
condensate insertion $B$ across $K$.
Resolving $K$ gives the $\cZ$-phase strip on the right,
bounded by the gauging wall and its orientation reverse.
Inside the strip the corresponding insertion is $L=B_K$.
White squares carry the local $2$-morphism comparisons on the walls.
The short shafts and arrows extending from their sides indicate
the direction of comparison; they do not connect the point
insertions or represent particle trajectories.
The matching uses $\xi^{-1}$ upon entering the strip and $\xi$
upon leaving it.
The cap retains the unit of $K$.
The symbol $\dagger$ denotes orientation reversal, not a fusion inverse.
}
\label{fig:central-matching}
\end{figure}

==> figures/fig03-pull-through.tex <==
\begin{figure*}[t]
\centering

% Enlarge geometry only; node fonts are not scaled.
\pgfmathsetlengthmacro{\ptMainX}{0.94*\textwidth/6.65}

\begin{tikzpicture}[
  pt/base,
  x=\ptMainX,
  y=2cm
]

% ============================================================
% (a) Theta: a change between junction configurations
% ============================================================
\begin{scope}

  \node[font=\small\bfseries]
    at (1.525,2.06) {(a) Line pull-through};

  % Before
  \path[pt/tile] (0,0) rectangle (1.15,1.55);

  \draw[pt/transparent] (.31,0) -- (.31,1.55);
  \fill[hcTeal] (.31,.775) circle[radius=2.8pt];
  \node[anchor=east,inner sep=1pt]
    at (.23,.775) {$B$};

  \draw[pt/K] (.82,0) -- (.82,1.55);
  \node[inner sep=1pt] at (.82,1.70) {$K$};

  % Invertible 2-morphism between the two configurations
  \node at (1.525,.775) {$\Longleftrightarrow$};
  \node at (1.525,1.07) {$\tau$};

  % After
  \begin{scope}[shift={(1.90,0)}]

    \path[pt/tile] (0,0) rectangle (1.15,1.55);

    \draw[pt/K] (.31,0) -- (.31,1.55);
    \node[inner sep=1pt] at (.31,1.70) {$K$};

    \draw[pt/transparent] (.82,0) -- (.82,1.55);
    \fill[hcTeal] (.82,.775) circle[radius=2.8pt];
    \node[anchor=west,inner sep=1pt]
      at (.90,.775) {$B$};

  \end{scope}

  \node[font=\footnotesize]
    at (1.525,-.48) {$2$-isomorphism};

\end{scope}

% ============================================================
% (b) lambda: mostly vertical strands, with a short curved swap
%     Read from bottom K A to top A K.
% ============================================================
\begin{scope}[shift={(3.00,0)}]

  \node[font=\small\bfseries]
    at (1.325,2.06) {(b) Surface crossing};

  % Narrower background, retaining the original panel centre
  \path[pt/tile] (.55,0) rectangle (2.10,1.55);

  % K sheet: lower left -> junction -> upper right
  \draw[pt/K]
    (.965,0) -- (.965,.52)
    .. controls (.965,.69) and (1.685,.86) ..
    (1.685,1.03)
    -- (1.685,1.55);

  % A sheet: lower right -> junction -> upper left
  \draw[pt/A]
    (1.685,0) -- (1.685,.52)
    .. controls (1.685,.69) and (.965,.86) ..
    (.965,1.03)
    -- (.965,1.55);

  % Genuine junction at the common midpoint of the curves
  \fill[hcInk] (1.325,.775) circle[radius=2.8pt];
  \node[
    anchor=west,
    fill=hcPurple!7,
    inner sep=1pt
  ] at (1.52,.775) {$\lambda$};

  % Incoming surfaces
  \node[inner sep=1pt] at (.965,-.15) {$K$};
  \node[inner sep=1pt] at (1.685,-.15) {$A$};

  % Outgoing surfaces
  \node[inner sep=1pt] at (.965,1.70) {$A$};
  \node[inner sep=1pt] at (1.685,1.70) {$K$};

  \node[font=\footnotesize]
    at (1.325,-.48) {$1$-equivalence};

\end{scope}

\end{tikzpicture}
\caption{
Two descriptions of compatible pull-through.
(a) The condensate line $B$ passes through $K$ by the
$2$-isomorphism
$\tau:B\otimes\id_K\Rightarrow\id_K\otimes B$,
shown as a reversible change between junction configurations.
(b) The marked suspension $A=\Sigma B$ crosses $K$ at the
$1$-equivalence junction
$\lambda:K\otimes A\to A\otimes K$.
The right diagram is read from bottom to top; its central
point is a junction, not an over/under crossing.
The teal point represents $B$, and solid purple and teal
lines represent $K$ and $A$.
Dashed lines denote the transparent surface.
}
\label{fig:line-surface-crossings}
\end{figure*}

==> figures/fig04-mate-pull-through.tex <==
\begin{figure*}[t]
\centering

% Enlarge geometry only; node fonts are not scaled.
\pgfmathsetlengthmacro{\ptAppX}{0.94*\textwidth/10.75}

\begin{tikzpicture}[
  pt/base,
  x=\ptAppX,
  y=1.9cm
]

% Backgrounds
\foreach \s in {0,2.30,4.60,6.90,9.20}{
  \path[pt/tile]
    (\s,0) rectangle ++(1.55,1.80);
}

% ============================================================
% 1. B on the left of K
% ============================================================
\begin{scope}

  \draw[pt/transparent] (.40,0) -- (.40,1.80);
  \fill[hcTeal] (.40,.90) circle[radius=2.8pt];
  \node[anchor=east,inner sep=1pt]
    at (.28,.90) {$B$};

  \draw[pt/K] (1.12,0) -- (1.12,1.80);
  \node at (1.12,1.97) {$K$};

  \node[font=\scriptsize]
    at (.775,-.28) {$B\otimes\id_K$};

\end{scope}

% ============================================================
% 2. Expand B = eta_A^R eta_A on the left
% ============================================================
\begin{scope}[shift={(2.30,0)}]

  \draw[pt/K] (1.12,0) -- (1.12,1.80);
  \node at (1.12,1.97) {$K$};

  \draw[pt/transparent] (.40,0) -- (.40,.36);
  \draw[pt/transparent] (.40,1.44) -- (.40,1.80);
  \draw[pt/A] (.40,.36) -- (.40,1.44);

  \fill[hcInk] (.40,.36) circle[radius=1.9pt];
  \fill[hcInk] (.40,1.44) circle[radius=1.9pt];

  \node[font=\scriptsize,fill=hcPurple!7,inner sep=.7pt]
    at (.40,.17) {$\eta_A$};
  \node[font=\scriptsize,fill=hcPurple!7,inner sep=.7pt]
    at (.40,1.65) {$\eta_A^R$};

  \node[anchor=west,inner sep=1pt]
    at (.53,.90) {$A$};

  \node[font=\scriptsize]
    at (.775,-.28) {$F_L^RF_L$};

\end{scope}

% ============================================================
% 3. Use alpha and its mate:
%    F_R^R lambda^R lambda F_R
% ============================================================
\begin{scope}[shift={(4.60,0)}]

  % Transparent part of the A wire
  \draw[pt/transparent] (1.12,0) -- (1.12,.36);
  \draw[pt/transparent] (1.12,1.44) -- (1.12,1.80);

  % K wire: left -> right -> left
  \draw[pt/K]
    (.40,0) -- (.40,.42)
    .. controls (.40,.56) and (1.12,.66) ..
    (1.12,.80)
    -- (1.12,1.00)
    .. controls (1.12,1.14) and (.40,1.24) ..
    (.40,1.38)
    -- (.40,1.80);

  % A segment: right -> left -> right
  \draw[pt/A]
    (1.12,.36) -- (1.12,.42)
    .. controls (1.12,.56) and (.40,.66) ..
    (.40,.80)
    -- (.40,1.00)
    .. controls (.40,1.14) and (1.12,1.24) ..
    (1.12,1.38)
    -- (1.12,1.44);

  % Ends of the short A segment
  \fill[hcInk] (1.12,.36) circle[radius=1.9pt];
  \fill[hcInk] (1.12,1.44) circle[radius=1.9pt];

  \node[font=\scriptsize,fill=hcPurple!7,inner sep=.7pt]
    at (1.12,.17) {$\eta_A$};
  \node[font=\scriptsize,fill=hcPurple!7,inner sep=.7pt]
    at (1.12,1.65) {$\eta_A^R$};

  % Actual crossing junctions
  \fill[hcInk] (.76,.61) circle[radius=2.5pt];
  \fill[hcInk] (.76,1.19) circle[radius=2.5pt];

  \node[
    font=\scriptsize,
    anchor=west,
    fill=hcPurple!7,
    inner sep=.7pt
  ] at (.94,.61) {$\lambda$};

  \node[
    font=\scriptsize,
    anchor=west,
    fill=hcPurple!7,
    inner sep=.7pt
  ] at (.94,1.19) {$\lambda^R$};

  \node at (.40,1.97) {$K$};

  \node[anchor=east,inner sep=1pt]
    at (.28,.90) {$A$};
  \node[anchor=west,inner sep=1pt]
    at (1.24,.90) {$K$};

  \node[font=\scriptsize]
    at (.775,-.28)
    {$F_R^R\lambda^R\lambda F_R$};

\end{scope}

% ============================================================
% 4. Cancel lambda^R lambda
% ============================================================
\begin{scope}[shift={(6.90,0)}]

  \draw[pt/K] (.40,0) -- (.40,1.80);
  \node at (.40,1.97) {$K$};

  \draw[pt/transparent] (1.12,0) -- (1.12,.36);
  \draw[pt/transparent] (1.12,1.44) -- (1.12,1.80);
  \draw[pt/A] (1.12,.36) -- (1.12,1.44);

  \fill[hcInk] (1.12,.36) circle[radius=1.9pt];
  \fill[hcInk] (1.12,1.44) circle[radius=1.9pt];

  \node[font=\scriptsize,fill=hcPurple!7,inner sep=.7pt]
    at (1.12,.17) {$\eta_A$};
  \node[font=\scriptsize,fill=hcPurple!7,inner sep=.7pt]
    at (1.12,1.65) {$\eta_A^R$};

  \node[anchor=east,inner sep=1pt]
    at (.99,.90) {$A$};

  \node[font=\scriptsize]
    at (.775,-.28) {$F_R^RF_R$};

\end{scope}

% ============================================================
% 5. Contract the A segment back to B
% ============================================================
\begin{scope}[shift={(9.20,0)}]

  \draw[pt/K] (.40,0) -- (.40,1.80);
  \node at (.40,1.97) {$K$};

  \draw[pt/transparent] (1.12,0) -- (1.12,1.80);
  \fill[hcTeal] (1.12,.90) circle[radius=2.8pt];
  \node[anchor=west,inner sep=1pt]
    at (1.24,.90) {$B$};

  \node[font=\scriptsize]
    at (.775,-.28) {$\id_K\otimes B$};

\end{scope}

% ============================================================
% Invertible 2-morphisms between the five presentations
% ============================================================
\foreach \x in {1.925,4.225,6.525,8.825}{
  \node at (\x,.90) {$\Longleftrightarrow$};
}

\node[font=\scriptsize]
  at (1.925,1.20) {expand};

\node[font=\scriptsize]
  at (4.225,1.20) {$\alpha_\lambda^{-1}$};
\node[font=\scriptsize]
  at (4.225,.60) {$\alpha_\lambda^R$};

\node[font=\scriptsize]
  at (6.525,1.20) {$u_\lambda^{-1}$};

\node[font=\scriptsize]
  at (8.825,1.20) {contract};

\end{tikzpicture}
\caption{
The marked mate construction of the line crossing.
Vertical composition is read from bottom to top.
Expand $B$ as the short suspension segment
$\eta_A^R\eta_A$.
The $A$-unit constraint
$\alpha_\lambda:\lambda F_R\Rightarrow F_L$
and its right mate identify this diagram with
$F_R^R\lambda^R\lambda F_R$.
Cancel the adjacent crossing pair using
$u_\lambda^{-1}:\lambda^R\lambda\Rightarrow\id$,
then contract the remaining $A$ segment.
All horizontal moves are invertible $2$-morphisms.
The condensation interface $\eta_A$ itself is not inverted.
}
\label{fig:mate-pull-through}
\end{figure*}

==> figures/fig05-wall-square.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  hc/base,
  x=1cm,
  y=1cm
]

% ============================================================
% Four phase regions
% ============================================================

% Initial phase: the background region.
\path[fill=hcInk!2]
  (-3.25,-2.25) rectangle (3.25,2.25);

% Upper intermediate phase: Z.
\path[fill=hcPurple!9]
  (-1.20,2.25)
  -- (-1.20,.62)
  .. controls (-1.20,.30) and (-.27,.12) .. (0,0)
  .. controls (.27,.12) and (1.20,.30) .. (1.20,.62)
  -- (1.20,2.25)
  -- cycle;

% Lower intermediate phase: fraktur Y_B.
\path[fill=hcTeal!9]
  (-1.20,-2.25)
  -- (-1.20,-.62)
  .. controls (-1.20,-.30) and (-.27,-.12) .. (0,0)
  .. controls (.27,-.12) and (1.20,-.30) .. (1.20,-.62)
  -- (1.20,-2.25)
  -- cycle;

% Final phase: fraktur T.
\path[fill=hcPurple!50!hcTeal!9!white]
  (1.20,2.25)
  -- (3.25,2.25)
  -- (3.25,-2.25)
  -- (1.20,-2.25)
  -- (1.20,-.62)
  .. controls (1.20,-.30) and (.27,-.12) .. (0,0)
  .. controls (.27,.12) and (1.20,.30) .. (1.20,.62)
  -- cycle;

% ============================================================
% Reading directions
% These dashed arrows are guides, not additional walls.
% ============================================================

\draw[
  hc/guide,
  -{Stealth[length=1.5mm,width=1mm]}
]
  (-2.95,1.87) -- (2.95,1.87);

\draw[
  hc/guide,
  -{Stealth[length=1.5mm,width=1mm]}
]
  (-2.95,-1.87) -- (2.95,-1.87);

% ============================================================
% Four domain-wall branches
% Long vertical segments bend only near the junction.
% ============================================================

% Upper left: gauge K.
\draw[hc/Kline]
  (-1.20,2.25)
  -- (-1.20,.62)
  .. controls (-1.20,.30) and (-.27,.12) .. (0,0);

% Upper right: condense B_K.
\draw[hc/Bline]
  (1.20,2.25)
  -- (1.20,.62)
  .. controls (1.20,.30) and (.27,.12) .. (0,0);

% Lower left: condense B.
\draw[hc/Bline]
  (-1.20,-2.25)
  -- (-1.20,-.62)
  .. controls (-1.20,-.30) and (-.27,-.12) .. (0,0);

% Lower right: gauge K_B.
\draw[hc/Kline]
  (1.20,-2.25)
  -- (1.20,-.62)
  .. controls (1.20,-.30) and (.27,-.12) .. (0,0);

% ============================================================
% Phase labels
% Use the manuscript's phase notation, not anyon categories.
% ============================================================

\node[font=\large] at (-2.40,0) {$\fC$};
\node[font=\large] at (0,1.15) {$\fZ$};
\node[font=\large] at (0,-1.15) {$\mathfrak{Y}_B$};
\node[font=\large] at (2.40,0) {$\fT$};

% ============================================================
% Wall labels, retaining the notation used in the text
% ============================================================

\node[
  fill=white,
  inner sep=2.5pt,
  align=center
] at (-1.20,1.15) {
  $\mathcal G_K$\\[-1pt]
  {\scriptsize gauge $K$}
};

\node[
  fill=white,
  inner sep=2.5pt,
  align=center
] at (1.20,1.15) {
  $\mathcal W_{B_K}$\\[-1pt]
  {\scriptsize condense $B_K$}
};

\node[
  fill=white,
  inner sep=2.5pt,
  align=center
] at (-1.20,-1.15) {
  $\mathcal W_B$\\[-1pt]
  {\scriptsize condense $B$}
};

\node[
  fill=white,
  inner sep=2.5pt,
  align=center
] at (1.20,-1.15) {
  $\mathcal G_{K_B}$\\[-1pt]
  {\scriptsize gauge $K_B$}
};

% ============================================================
% The marked wall comparison
% A labelled junction, not an over/under crossing.
% ============================================================

\node[
  hc/coupon,
  circle,
  minimum size=7mm,
  inner sep=1pt
] at (0,0) {$\Xi_\lambda$};

% ============================================================
% The two composites
% ============================================================

\node at (0,2.58) {
  $\mathcal W_{B_K}\circ\mathcal G_K$
};

\node at (0,-2.58) {
  $\mathcal G_{K_B}\circ\mathcal W_B$
};

\end{tikzpicture}

\caption{
The commuting square of domain walls.
Reading from left to right above the junction gives
$\fC\to\fZ\to\fT$: gauging $K$ followed by condensing
$B_K$.
Reading below it gives $\fC\to\mathfrak{Y}_B\to\fT$: condensing
$B$ followed by gauging $K_B$.
The central junction implements the unitary comparison
$\Xi_\lambda$ between these composite marked walls.
Purple branches denote gauging walls and teal branches
denote condensation walls.
The dashed arrows indicate the reading direction and
are not additional defects.
Invertibility of the comparison does not imply
invertibility of the individual walls.
}
\label{fig:wall-square}
\end{figure}

==> figures/suspended-condensate.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  hc/base,
  font=\small,
  x=1.2cm,
  y=1.2cm
]

  % ==========================================================
  % (a) Condensing B along a spatial line
  % Each panel: 3.4 cm x 1.85 cm
  % ==========================================================
  \node[hc/title,font=\small\bfseries]
    at (0,5.22)
    {(a) Condensing $B$ along a line};

  % ----------------------------------------------------------
  % B insertions on a transparent defect
  % ----------------------------------------------------------
  \begin{scope}[shift={(0,3.05)}]
    \hcTile{3.4}{1.85}{hcPurple}{}

    \node[anchor=north west,font=\footnotesize]
      at (.12,1.73)
      {parent bulk};

    % The dashed defect reaches both patch boundaries.
    \draw[hc/guide]
      (0,.82) -- (3.40,.82);

    \foreach \xx in {.35,.80,1.25,1.70,2.15,2.60,3.05}{
      \fill[hcTeal]
        (\xx,.82) circle[radius=1.9pt];

      \node[font=\footnotesize]
        at (\xx,1.14)
        {$B$};
    }

    \node[font=\footnotesize]
      at (1.70,.25)
      {condensate insertions};
  \end{scope}

  % Condensation arrow
  \draw[hc/arrow]
    (3.65,3.87) -- (5.15,3.87);

  \node[align=center,font=\footnotesize]
    at (4.40,4.39)
    {condense\\along the line};

  % ----------------------------------------------------------
  % The resulting A defect
  % ----------------------------------------------------------
  \begin{scope}[shift={(5.40,3.05)}]
    \hcTile{3.4}{1.85}{hcPurple}{}

    \node[anchor=north west,font=\footnotesize]
      at (.12,1.73)
      {parent bulk};

    % The solid defect reaches both patch boundaries.
    \draw[hc/Bline]
      (0,.82) -- (3.40,.82);

    \node
      at (1.70,1.17)
      {$A=\Sigma B$};

    \node[font=\footnotesize]
      at (1.70,.25)
      {$\mathcal M_A\simeq\cC_B$};
  \end{scope}

  % ==========================================================
  % (b) Recovering B from the marked A segment
  % ==========================================================
  \node[hc/title,font=\small\bfseries]
    at (0,2.17)
    {(b) Recovering the marked algebra};

  % ----------------------------------------------------------
  % A segment joined to transparent defects
  % ----------------------------------------------------------
  \begin{scope}
    \hcTile{3.4}{1.85}{hcPurple}{}

    \node[anchor=north west,font=\footnotesize]
      at (.12,1.73)
      {parent bulk};

    % Continuous defect configuration across the whole patch:
    % transparent -- eta_A -- A -- eta_A^R -- transparent.
    \draw[hc/guide]
      (0,.82) -- (.85,.82);

    \draw[hc/Bline]
      (.85,.82) -- (2.55,.82);

    \draw[hc/guide]
      (2.55,.82) -- (3.40,.82);

    % These are junctions, not free endpoints.
    \fill[hcInk]
      (.85,.82) circle[radius=2.1pt];

    \fill[hcInk]
      (2.55,.82) circle[radius=2.1pt];

    \node
      at (1.70,1.17)
      {$A$};

    \node[font=\footnotesize]
      at (.36,1.17)
      {$\One_{\fC}$};

    \node[font=\footnotesize]
      at (3.04,1.17)
      {$\One_{\fC}$};

    \node
      at (.85,.36)
      {$\eta_A$};

    \node
      at (2.55,.36)
      {$\eta_A^R$};
  \end{scope}

  % Shrinking arrow
  \draw[hc/arrow]
    (3.65,.82) -- (5.15,.82);

  \node[align=center,font=\footnotesize]
    at (4.40,1.34)
    {shrink the\\$A$ segment};

  % ----------------------------------------------------------
  % The recovered B insertion
  % ----------------------------------------------------------
  \begin{scope}[shift={(5.40,0)}]
    \hcTile{3.4}{1.85}{hcPurple}{}

    \node[anchor=north west,font=\footnotesize]
      at (.12,1.73)
      {parent bulk};

    % The transparent defect reaches both patch boundaries.
    \draw[hc/guide]
      (0,.82) -- (3.40,.82);

    \fill[hcTeal]
      (1.70,.82) circle[radius=2.4pt];

    \node
      at (1.70,1.17)
      {$B$};

    \node[font=\footnotesize]
      at (1.70,.25)
      {$\eta_A^R\eta_A\simeq B$};
  \end{scope}

\end{tikzpicture}
\caption{
Spatial pictures of the suspended condensate and its marking.
(a) Condensing $B$ along a line produces $A=\Sigma B$;
the surrounding bulk remains unchanged.
The algebra and Frobenius junctions in spacetime are
suppressed.
(b) The junctions $\eta_A,\eta_A^R$ connect
the $A$ segment to the transparent defect.
Shrinking this segment recovers $B$, including its
algebra structure through the adjunction.
No defect has an unmarked endpoint in the bulk
\cite{KZZZ,CHJP}.
}
\label{fig:suspended-condensate}
\end{figure}
